Random partitions under the Plancherel-Hurwitz measure, high genus Hurwitz numbers and maps

We study the asymptotic behaviour of random integer partitions under a new probability law that we introduce, the Plancherel-Hurwitz measure. This distribution, which has a natural definition in terms of Young tableaux, is a deformation of the classical Plancherel measure which appears naturally in the context of Hurwitz numbers, enumerating certain transposition factorisations in symmetric groups. We study a regime in which the number of factors in the underlying factorisations grows linearly with the order of the group, and the corresponding topological objects, Hurwitz maps, are of high genus. We prove that the limiting behaviour exhibits a new, twofold, phenomenon: the first part becomes very large, while the rest of the partition has the standard Vershik-Kerov-Logan-Shepp limit shape. As a consequence, we obtain asymptotic estimates for unconnected Hurwitz numbers with linear Euler characteristic, which we use to study random Hurwitz maps in this regime. This result can also be interpreted as the return probability of the transposition random walk on the symmetric group after linearly many steps.

==> for-frenchyd-syt.tex <==
%% Creator: Inkscape 1.1-dev (ce96f98, 2020-04-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'frenchyd-syt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225.41421356bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71607824)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.28640672,0.28463754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{frenchyd-syt.pdf}}%
    \put(0.49455161,0.16861355){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$<$\end{tabular}}}}}%
    \put(0.63579042,0.30985237){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$<$\end{tabular}}}}}%
    \put(0.77877509,0.45283703){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$<$\end{tabular}}}}}%
    \put(0.34630415,0.31686102){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$<$\end{tabular}}}}}%
    \put(0.25389258,0.33060054){\color[rgb]{0,0,0}\rotatebox{135}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$<$\end{tabular}}}}}%
    \put(0.39584298,0.18865014){\color[rgb]{0,0,0}\rotatebox{135}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$<$\end{tabular}}}}}%
    \put(0.53812912,0.33093627){\color[rgb]{0,0,0}\rotatebox{135}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$<$\end{tabular}}}}}%
    \put(0.11786209,0.41605692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.26542024,0.26300798){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.41257758,0.11983907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.56119714,0.26269389){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.70846299,0.41637101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.41281585,0.41607858){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.85594512,0.56355475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> for-remove-2nd-part.tex <==
%% Creator: Inkscape 1.1-dev (ce96f98, 2020-04-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'remove-2nd-part.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{695.29529403bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16735201)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.00061435,0.0862073){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $\mu \vdash n-L-k$}\end{tabular}}}}%
    \put(0.24678358,0.0862073){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $\mu \vdash n-L-k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{remove-2nd-part.pdf}}%
    \put(0.39026419,0.05602125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $L$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{remove-2nd-part.pdf}}%
    \put(0.14273777,0.05602125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $L$}\end{tabular}}}}%
    \put(0.12472585,0.10359118){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{remove-2nd-part.pdf}}%
    \put(0.50993521,0.07712241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{remove-2nd-part.pdf}}%
    \put(0.67572863,0.05602125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $L$}\end{tabular}}}}%
    \put(0.91943313,0.05602125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $L$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{remove-2nd-part.pdf}}%
    \put(0.54181345,0.08536001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $\mu^\prime \vdash n-L-k$}\end{tabular}}}}%
    \put(0.78921138,0.08536001){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $\mu^\prime \vdash n-L-k$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> for_diagram_comparison.tex <==
%% Creator: Inkscape 1.1-dev (ce96f98, 2020-04-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram_comparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{618.02655404bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18133757)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram_comparison.pdf}}%
    \put(0.42511959,0.09158322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagram_comparison.pdf}}%
    \put(0.37566546,0.04451586){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n^{1-\varepsilon}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagram_comparison.pdf}}%
    \put(0.63643377,0.06864144){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M-m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diagram_comparison.pdf}}%
    \put(0.61758307,0.04824234){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n^{1-\varepsilon}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{diagram_comparison.pdf}}%
    \put(0.53438718,0.01355989){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n^{\varepsilon}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{diagram_comparison.pdf}}%
    \put(0.27215064,0.07388829){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda^- = \mu$\end{tabular}}}}%
    \put(0.49951272,0.09089504){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda^- = \mu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{diagram_comparison.pdf}}%
    \put(0.91636176,0.06604009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n^{1-\varepsilon}$\end{tabular}}}}%
    \put(0.74366714,0.05893916){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n^{1-\varepsilon}$\end{tabular}}}}%
    \put(0.7156956,0.12038572){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|\nu^+|=m$\end{tabular}}}}%
    \put(0.949377,0.09621555){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{diagram_comparison.pdf}}%
    \put(0.0166641,0.10434381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda^- = \mu$\end{tabular}}}}%
    \put(0.13520995,0.06376362){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M-m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{diagram_comparison.pdf}}%
    \put(0.11717262,0.16090956){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$|\lambda^+| = M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{diagram_comparison.pdf}}%
    \put(0.17179706,0.09659875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n^{1-\varepsilon}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{diagram_comparison.pdf}}%
    \put(0.83684121,0.100804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nu^-$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> for_hurwitz_unconnected_selection.tex <==
%% Creator: Inkscape 1.1-dev (ce96f98, 2020-04-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hurwitz_unconnected_selection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1346.3004402bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36961529)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hurwitz_unconnected_selection.pdf}}%
    \put(0.40424279,0.30958695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 1}\end{tabular}}}}%
    \put(0.46064617,0.29243096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 2}\end{tabular}}}}%
    \put(0.59567195,0.28974909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 3}\end{tabular}}}}%
    \put(0.54808026,0.26913965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hurwitz_unconnected_selection.pdf}}%
    \put(0.44282779,0.11921776){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 5}\end{tabular}}}}%
    \put(0.5525076,0.10422174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hurwitz_unconnected_selection.pdf}}%
    \put(0.48362794,0.13208628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hurwitz_unconnected_selection.pdf}}%
    \put(0.89722298,0.27115269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 2}\end{tabular}}}}%
    \put(0.94391798,0.28312577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 3}\end{tabular}}}}%
    \put(0.96321048,0.29797693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 4}\end{tabular}}}}%
    \put(0.86993459,0.23363902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 5}\end{tabular}}}}%
    \put(0.83622042,0.21931051){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 6}\end{tabular}}}}%
    \put(0.74434931,0.26735322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hurwitz_unconnected_selection.pdf}}%
    \put(0.85880866,0.31251664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hurwitz_unconnected_selection.pdf}}%
    \put(0.88191389,0.18786642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hurwitz_unconnected_selection.pdf}}%
    \put(0.18518172,0.22134368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hurwitz_unconnected_selection.pdf}}%
    \put(0.05020197,0.26141962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hurwitz_unconnected_selection.pdf}}%
    \put(0.09885457,0.17604257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hurwitz_unconnected_selection.pdf}}%
    \put(0.23942929,0.1357809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hurwitz_unconnected_selection.pdf}}%
    \put(0.02881864,0.21335965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 1}\end{tabular}}}}%
    \put(0.09059916,0.2468241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 6}\end{tabular}}}}%
    \put(0.15958742,0.17165781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 2}\end{tabular}}}}%
    \put(0.20180409,0.16290557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 3}\end{tabular}}}}%
    \put(0.25174337,0.20306291){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 4}\end{tabular}}}}%
    \put(0.13950873,0.23240865){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hurwitz_unconnected_selection.pdf}}%
    \put(0.49411427,0.31642323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hurwitz_unconnected_selection.pdf}}%
    \put(0.51897759,0.23590305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hurwitz_unconnected_selection.pdf}}%
    \put(0.7924123,0.10781465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{hurwitz_unconnected_selection.pdf}}%
    \put(0.50893961,0.05294202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{hurwitz_unconnected_selection.pdf}}%
    \put(0.92655562,0.07492067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize 4}\end{tabular}}}}%
  \end{picture}%
\endgroup%

